Foundations of Quantum Optics for Quantum Information: Crash Course on Nonclassical States and Quantum Correlations

Nonclassical states of light and their correlations lie at the heart of quantum optics, serving as fundamental resources that underpin both the exploration of quantum phenomena and the realisation of quantum information protocols. These lecture notes provide an accessible yet rigorous introduction to the foundations of quantum optics, emphasising their relevance to quantum information science and technology. Starting from the quantisation of the electromagnetic field and the bosonic formalism of Fock space, the notes develop a unified framework for describing and analysing quantum states of light. Key families of states -- thermal, coherent, and squeezed -- are introduced as paradigmatic examples illustrating the transition from classical to nonclassical behaviour. The concepts of convexity, classicality, and quasiprobability representations are presented as complementary tools for characterising quantumness and defining operational notions such as P-nonclassicality. The discussion extends naturally to Gaussian states, composite systems, and continuous-variable entanglement, highlighting how nonclassicality serves as a resource for generating and quantifying quantum correlations. Theoretical developments are complemented by computational and experimental perspectives, including simulations of optical states using the Python library Strawberry Fields and data analysis from simulated data. Together, these notes aim to bridge the foundational concepts of quantum optics and modern quantum information, offering both conceptual insight and practical tools for students and researchers entering the field.

==> Images/beam_splitter.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,417); %set diagram left start at 0, and has height of 417

%Shape: Rectangle [id:dp28711848676862983] 
\draw  [color={rgb, 255:red, 41; green, 140; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 140; blue, 140 }  ,fill opacity=0.5 ] (246,131) -- (414.28,131) -- (414.28,291.71) -- (246,291.71) -- cycle ;
%Straight Lines [id:da3868616009122413] 
\draw [color={rgb, 255:red, 41; green, 140; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 140; blue, 140 }  ,fill opacity=0.5 ]   (246,131) -- (414.28,291.71) ;

%Straight Lines [id:da6401996546154392] 
\draw    (333.28,291.98) -- (333.28,351.98) ;
\draw [shift={(333.28,353.98)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5978363608201134] 
\draw    (334.28,63.98) -- (334.28,124.98) ;
\draw [shift={(334.28,126.98)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da403259858852558] 
\draw    (187.28,209.71) -- (244.28,209.71) ;
\draw [shift={(246.28,209.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7662083144710411] 
\draw    (413.28,210.71) -- (467.28,210.71) ;
\draw [shift={(469.28,210.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (186,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{E}_{1}$};
% Text Node
\draw (453,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{E}_{3}$};
% Text Node
\draw (339,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{E}_{2}$};
% Text Node
\draw (343,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{E}_{4}$};


\end{tikzpicture}


==> Images/classical_quantum_convex.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,182); %set diagram left start at 0, and has height of 182

%Shape: Ellipse [id:dp6045365792194101] 
\draw  [draw opacity=0][fill={rgb, 255:red, 241; green, 162; blue, 38 }  ,fill opacity=0.5 ] (16,90.5) .. controls (16,44.38) and (80.02,7) .. (159,7) .. controls (237.98,7) and (302,44.38) .. (302,90.5) .. controls (302,136.62) and (237.98,174) .. (159,174) .. controls (80.02,174) and (16,136.62) .. (16,90.5) -- cycle ;
%Shape: Ellipse [id:dp3796676749213428] 
\draw  [draw opacity=0][fill={rgb, 255:red, 41; green, 140; blue, 140 }  ,fill opacity=0.5 ] (16,90.5) .. controls (16,64.54) and (54.73,43.5) .. (102.5,43.5) .. controls (150.27,43.5) and (189,64.54) .. (189,90.5) .. controls (189,116.46) and (150.27,137.5) .. (102.5,137.5) .. controls (54.73,137.5) and (16,116.46) .. (16,90.5) -- cycle ;

% Text Node
\draw (51,71) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{70.2pt}\setlength\topsep{0pt}
\begin{center}
Classical\\(P-Nonnegative)
\end{center}

\end{minipage}};
% Text Node
\draw (210,79) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{44.68pt}\setlength\topsep{0pt}
\begin{center}
Quantum
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Images/set_convex.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Snip Diagonal Corner Rect [id:dp4736508578339359] 
\draw  [draw opacity=0][fill={rgb, 255:red, 41; green, 140; blue, 140 }  ,fill opacity=0.5 ] (76.8,93) -- (213,93) -- (213,93) -- (213,176.2) -- (168.2,221) -- (32,221) -- (32,221) -- (32,137.8) -- cycle ;
%Straight Lines [id:da2655845899173759] 
\draw    (64,127) -- (114,177) ;
%Straight Lines [id:da7693397218074285] 
\draw    (185,125) -- (123,200) ;
%Shape: Circle [id:dp02667113594502446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68,129) .. controls (68,127.9) and (67.1,127) .. (66,127) .. controls (64.9,127) and (64,127.9) .. (64,129) .. controls (64,130.1) and (64.9,131) .. (66,131) .. controls (67.1,131) and (68,130.1) .. (68,129) -- cycle ;
%Shape: Circle [id:dp9607115715574361] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186,126) .. controls (186,124.9) and (185.1,124) .. (184,124) .. controls (182.9,124) and (182,124.9) .. (182,126) .. controls (182,127.1) and (182.9,128) .. (184,128) .. controls (185.1,128) and (186,127.1) .. (186,126) -- cycle ;
%Shape: Circle [id:dp7148559655069698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117,178) .. controls (117,176.9) and (116.1,176) .. (115,176) .. controls (113.9,176) and (113,176.9) .. (113,178) .. controls (113,179.1) and (113.9,180) .. (115,180) .. controls (116.1,180) and (117,179.1) .. (117,178) -- cycle ;
%Shape: Circle [id:dp37306149446806625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,198) .. controls (127,196.9) and (126.1,196) .. (125,196) .. controls (123.9,196) and (123,196.9) .. (123,198) .. controls (123,199.1) and (123.9,200) .. (125,200) .. controls (126.1,200) and (127,199.1) .. (127,198) -- cycle ;

% Text Node
\draw (47,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (117,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (128,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (165,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{4}$};


\end{tikzpicture}


==> Images/set_non_convex.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: L Shape [id:dp6425758145065906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 241; green, 162; blue, 38 }  ,fill opacity=0.5 ] (23,67) -- (78,67) -- (78,159) -- (158,159) -- (158,212) -- (23,212) -- cycle ;
%Straight Lines [id:da282459090739581] 
\draw    (47,100) -- (128,191) ;
%Shape: Circle [id:dp0901110858701456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,191) .. controls (130,189.9) and (129.1,189) .. (128,189) .. controls (126.9,189) and (126,189.9) .. (126,191) .. controls (126,192.1) and (126.9,193) .. (128,193) .. controls (129.1,193) and (130,192.1) .. (130,191) -- cycle ;
%Shape: Circle [id:dp9918057670385493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50,101) .. controls (50,99.9) and (49.1,99) .. (48,99) .. controls (46.9,99) and (46,99.9) .. (46,101) .. controls (46,102.1) and (46.9,103) .. (48,103) .. controls (49.1,103) and (50,102.1) .. (50,101) -- cycle ;

% Text Node
\draw (50,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (110,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$};


\end{tikzpicture}


==> Images/uncertainty_coherent.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp7549838460702714] 
\draw  (65,225) -- (263,225)(84.8,36) -- (84.8,246) (256,220) -- (263,225) -- (256,230) (79.8,43) -- (84.8,36) -- (89.8,43)  ;
%Shape: Circle [id:dp8659159160396732] 
\draw  [draw opacity=0][fill={rgb, 255:red, 241; green, 162; blue, 38 }  ,fill opacity=0.5 ] (115,140.5) .. controls (115,114.27) and (136.27,93) .. (162.5,93) .. controls (188.73,93) and (210,114.27) .. (210,140.5) .. controls (210,166.73) and (188.73,188) .. (162.5,188) .. controls (136.27,188) and (115,166.73) .. (115,140.5) -- cycle ;
%Straight Lines [id:da8709442410029471] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (112.28,198.6) -- (209.28,198.6)  ;
\draw [shift={(209.28,198.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(112.28,198.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7138122099912997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (222.28,187.6) -- (223.28,89.6)  ;
\draw [shift={(223.28,89.6)}, rotate = 90.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(222.28,187.6)}, rotate = 90.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (147,200) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \Delta \hat{x}$};
% Text Node
\draw (227,130) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \Delta \hat{p}$};
% Text Node
\draw (262,223) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x$};
% Text Node
\draw (63,35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle p$};


\end{tikzpicture}


==> Images/uncertainty_squeezed.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp9317121486444707] 
\draw  (85,245) -- (283,245)(104.8,56) -- (104.8,266) (276,240) -- (283,245) -- (276,250) (99.8,63) -- (104.8,56) -- (109.8,63)  ;
%Straight Lines [id:da5148478534096741] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (144.28,218.34) -- (194.28,217.34)  ;
\draw [shift={(194.28,217.34)}, rotate = 178.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(144.28,218.34)}, rotate = 178.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8240638887927583] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (209.28,209.34) -- (209.28,69.34)  ;
\draw [shift={(209.28,69.34)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(209.28,209.34)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Ellipse [id:dp6680577518813838] 
\draw  [draw opacity=0][fill={rgb, 255:red, 41; green, 140; blue, 140 }  ,fill opacity=0.5 ] (144,139.67) .. controls (144,100.83) and (155.48,69.34) .. (169.64,69.34) .. controls (183.8,69.34) and (195.28,100.83) .. (195.28,139.67) .. controls (195.28,178.51) and (183.8,210) .. (169.64,210) .. controls (155.48,210) and (144,178.51) .. (144,139.67) -- cycle ;

% Text Node
\draw (150,221) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \Delta \hat{x}$};
% Text Node
\draw (216,132) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \Delta \hat{p}$};
% Text Node
\draw (282,243) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x$};
% Text Node
\draw (83,55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle p$};


\end{tikzpicture}

